Short range correlations and wave function factorization in light and finite nuclei

Recent BNL and Jlab data provided new evidence on two nucleon correlations (2NC) in nuclei. The data confirm the validity of the convolution model, describing the spectral function (SF) of a correlated pair moving in the mean field with high and low relative and center-of-mass (cm) momenta, respectively. The model is built assuming that the wave function (WF) of a nucleus A, describing a configuration where the cm momentum of a correlated pair is low and its relative momentum is high, factorizes into the product of the two-body WF and that of the A-2 system. Such a factorization has been shown to occur in nuclear matter (NM). Here it is shown that few-body systems exhibit factorization, which seems to be therefore a general property, to be reproduced also in studies of the WF of finite nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

